Efficiently Listing Combinatorial Patterns in Graphs

Graphs are extremely versatile and ubiquitous mathematical structures with potential to model a wide range of domains. For this reason, graph problems have been of interest since the early days of computer science. Some of these problems consider substructures of a graph that have certain properties. These substructures of interest, generally called patterns, are often meaningful in the domain being modeled. Classic examples of patterns include spanning trees, cycles and subgraphs. This thesis focuses on the topic of explicitly listing all the patterns existing in an input graph. One of the defining features of this problem is that the number of patterns is frequently exponential on the size of the input graph. Thus, the time complexity of listing algorithms is parameterized by the size of the output. The main contribution of this work is the presentation of optimal algorithms for four different problems of listing patterns in graphs, namely the listing of k-subtrees, k-subgraphs, st-paths and cycles. The algorithms presented are framed within the same generic approach, based in a recursive partition of the search space that divides the problem into subproblems. The key to an efficient implementation of this approach is to avoid recursing into subproblems that do not list any patterns. With this goal in sight, a dynamic data structure, called the certificate, is introduced and maintained throughout the recursion. Moreover, properties of the recursion tree and lower bounds on the number of patterns are used to amortize the cost of the algorithm on the size of the output.

==> cyclesexample.tex <==
\begin{figure}[t]
\centering
\subfigure[Graph $G_1$]{
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=right:$a$] (A) at (0,0) {};
  \node[vertex,label=left:$s$] (B) at (-1,-1)   {};
  \node[vertex,label=left:$c$] (C) at (-1,-2)  {};
  \node[vertex,label=right:$t$] (D) at (1,-2)  {};
  \node[vertex,label=right:$e$] (E) at (1,-1)  {};
  \draw (A) -- (B) -- (C) -- (D) -- (E) -- (A) -- cycle;
  \draw (B) -- (E) -- cycle;
\end{tikzpicture}
} 
\quad
\subfigure[$st$-paths of $G_1$]{
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=right:$a$] (A) at (0,0) {};
  \node[vertex,label=left:$s$] (B) at (-1,-1)   {};
  \node[vertex,label=right:$t$] (D) at (1,-2)  {};
  \node[vertex,label=right:$e$] (E) at (1,-1)  {};
  \draw (B) -- (A) -- (E) -- (D) -- cycle;
\end{tikzpicture}
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=left:$s$] (B) at (-1,-1)   {};
  \node[vertex,label=right:$t$] (D) at (1,-2)  {};
  \node[vertex,label=right:$e$] (E) at (1,-1)  {};
  \draw (B) -- (E) -- (D) -- cycle;
\end{tikzpicture}
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=left:$s$] (B) at (-1,-1)   {};
  \node[vertex,label=left:$c$] (C) at (-1,-2)  {};
  \node[vertex,label=right:$t$] (D) at (1,-2)  {};
  \draw (B) -- (C) -- (D) -- cycle;
\end{tikzpicture}
}

\subfigure[Cycles of $G_1$]{
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=right:$a$] (A) at (0,0) {};
  \node[vertex,label=left:$s$] (B) at (-1,-1)   {};
  \node[vertex,label=left:$c$] (C) at (-1,-2)  {};
  \node[vertex,label=right:$t$] (D) at (1,-2)  {};
  \node[vertex,label=right:$e$] (E) at (1,-1)  {};
  \draw (A) -- (B) -- (C) -- (D) -- (E) -- (A) -- cycle;
\end{tikzpicture}
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=right:$a$] (A) at (0,0) {};
  \node[vertex,label=left:$s$] (B) at (-1,-1)   {};
  \node[vertex,label=right:$e$] (E) at (1,-1)  {};
  \draw (A) -- (B) -- (E) -- (A) -- cycle;
\end{tikzpicture}
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=left:$s$] (B) at (-1,-1)   {};
  \node[vertex,label=left:$c$] (C) at (-1,-2)  {};
  \node[vertex,label=right:$t$] (D) at (1,-2)  {};
  \node[vertex,label=right:$e$] (E) at (1,-1)  {};
  \draw (B) -- (C) -- (D) -- (E) -- cycle;
  \draw (B) -- (E) -- cycle;
\end{tikzpicture}
}

\caption{Example graph $G_1$, its st-paths and cycles}
\label{fig:cyclesstpathsexample}

\end{figure}



==> figinduced.tex <==
\begin{figure}[t]
\centering
\subfigure[Graph $G_1$]{
\centering
\begin{tikzpicture}[shorten >=1pt,->,scale=1.2]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=above:$a$] (A) at (0,0) {};
  \node[vertex,label=above:$b$] (B) at (-1,-1)   {};
  \node[vertex,label=below:$c$] (C) at (-1,-2)  {};
  \node[vertex,label=below:$d$] (D) at (1,-2)  {};
  \node[vertex,label=above:$e$] (E) at (1,-1)  {};
  \draw (A) -- (B) -- (C) -- (D) -- (E) -- (A) -- cycle;
  \draw (B) -- (E) -- cycle;
  \draw (B) -- (D) -- cycle;
  \path (A) edge [-,bend right=100] (C);
  \path (A) edge [-,bend left=100] (D);
\end{tikzpicture}
} 

\subfigure[Induced subgraphs of $G_1$ containing vertex $a$]{
\begin{tikzpicture}[shorten >=1pt,->,scale=0.8]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=above:$a$] (A) at (0,0) {};
  \node[vertex,label=right:$b$] (B) at (-1,-1)   {};
  \node[vertex,label=below:$c$] (C) at (-1,-2)  {};
  \draw (A) -- (B) -- (C) -- cycle;
  \path (A) edge [-,bend right=100] (C);
\end{tikzpicture}
\begin{tikzpicture}[shorten >=1pt,->,scale=0.8]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=above:$a$] (A) at (0,0) {};
  \node[vertex,label=above:$b$] (B) at (-1,-1)   {};
  \node[vertex,label=below:$d$] (D) at (1,-2)  {};
  \draw (A) -- (B) -- cycle;
  \draw (B) -- (D) -- cycle;
  \path (A) edge [-,bend left=100] (D);
\end{tikzpicture}
\begin{tikzpicture}[shorten >=1pt,->,scale=0.8]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=above:$a$] (A) at (0,0) {};
  \node[vertex,label=above:$b$] (B) at (-1,-1)   {};
  \node[vertex,label=above:$e$] (E) at (1,-1)  {};
  \node[color=white] (D) at (1,-2)  {};
  \draw (A) -- (B) -- cycle;
  \draw (B) -- (E) -- cycle;
  \draw (E) -- (A) -- cycle;
\end{tikzpicture}
\begin{tikzpicture}[shorten >=1pt,->,scale=0.8]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=above:$a$] (A) at (0,0) {};
  \node[vertex,label=below:$c$] (C) at (-1,-2)  {};
  \node[vertex,label=below:$d$] (D) at (1,-2)  {};
  \draw (C) -- (D) -- cycle;
  \path (A) edge [-,bend right=100] (C);
  \path (A) edge [-,bend left=100] (D);
\end{tikzpicture}
\begin{tikzpicture}[shorten >=1pt,->,scale=0.8]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=above:$a$] (A) at (0,0) {};
  \node[vertex,label=below:$c$] (C) at (-1,-2)  {};
  \node[vertex,label=above:$e$] (E) at (1,-1)  {};
  \draw (E) -- (A) -- cycle;
  \path (A) edge [-,bend right=100] (C);
\end{tikzpicture}
\begin{tikzpicture}[shorten >=1pt,->,scale=0.8]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=above:$a$] (A) at (0,0) {};
  \node[vertex,label=below:$d$] (D) at (1,-2)  {};
  \node[vertex,label=left:$e$] (E) at (1,-1)  {};
  \draw (D) -- (E) -- (A) -- cycle;
  \path (A) edge [-,bend left=100] (D);
\end{tikzpicture}
}

\subfigure[Induced subgraphs of $G_1-\{a\}$ containing vertex $b$]{
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=above:$b$] (B) at (-1,-1)   {};
  \node[vertex,label=left:$c$] (C) at (-1,-2)  {};
  \node[vertex,label=above:$d$] (D) at (1,-2)  {};
  \draw (B) -- (C) -- (D) -- cycle;
  \draw (B) -- (D) -- cycle;
\end{tikzpicture}
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=above:$b$] (B) at (-1,-1)   {};
  \node[vertex,label=right:$c$] (C) at (-1,-2)  {};
  \node[vertex,label=above:$e$] (E) at (1,-1)  {};
  \draw (B) -- (C) -- cycle;
  \draw (B) -- (E) -- cycle;
\end{tikzpicture}
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=above:$b$] (B) at (-1,-1)   {};
  \node[vertex,label=right:$d$] (D) at (1,-2)  {};
  \node[vertex,label=above:$e$] (E) at (1,-1)  {};
  \draw (D) -- (E) -- cycle;
  \draw (B) -- (E) -- cycle;
  \draw (B) -- (D) -- cycle;
\end{tikzpicture}
}
%
\hspace{1.0em}
\subfigure[$G_1-\{a,b\} \mid c$]{
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=left:$c$] (C) at (-1,-2)  {};
  \node[vertex,label=right:$d$] (D) at (1,-2)  {};
  \node[vertex,label=right:$e$] (E) at (1,-1)  {};
  \draw (C) -- (D) -- (E) -- cycle;
\end{tikzpicture}
}

\caption{Example graph $G_1$ and its $3$-subgraphs}
\label{fig:inducedsubgraphs}

\end{figure}


==> ksubcert_update.tex <==
\usetikzlibrary{snakes}
\tikzstyle{vertex}=[circle,fill=black,minimum size=5pt,inner sep=0pt]
\tikzstyle{edge} = [draw,thin,-]
\tikzstyle{triangle} = [triangle]

\begin{figure}[t]

\centering

%%%% FIGURE A - external edge
\subfigure[Certificate $C$ before update]{

\begin{tikzpicture}[style=thick,scale=0.8] 

\draw[color=gray!25,fill=gray!25] (-3,-1.5) ellipse (4 and 1.5);
\draw[color=gray!25,fill=gray!25] (-2,-3.5) -- (-3.5,-6.5) -- (-0.5,-6.5) -- cycle;
\draw[color=gray!25,fill=gray!25] (-2.2,-2) -- (-2.2,-4) -- (-1.8,-4) -- (-1.8,-2) -- cycle;

\node[vertex] (a) at (-6,-2) {$a$};
\node[vertex] (b) at (0,-2) {$a$};
\node[vertex] (c) at (-4,-2) {$a$};
\node[vertex] (g) at (-2,-2) {$a$};
\node[vertex,label=right:$v$] (k) at (-2,-4) {$a$};
\node[vertex] (m) at (-2.5,-5) {$a$};
\node[vertex] (n) at (-1.5,-5) {$a$};


\path[edge,ultra thick] (a) .. controls +(up:2cm) and +(up:2cm) .. node [auto] {$S$} (b);
\path[edge,ultra thick] (a) -- (c);
\path[edge,ultra thick] (b) .. controls +(up:1cm) and +(up:1cm) .. (c);
\path[edge,ultra thick] (a) .. controls +(up:1cm) and +(up:1cm) .. (g);

\draw (m) -- (-3.15,-6.3);
\draw[segment aspect=0.0] (-2,-6.3) -- (-3.15,-6.3);
\draw (-2,-6.3) -- (m);

\draw (n) -- (-1.8,-6);
\draw[snake=coil,segment aspect=0.0] (-1,-6) -- (-1.8,-6);
\draw (-1,-6) -- (n);

\node[vertex] (f) at (-1,-7) {$a$};
\node[vertex] (r) at (-1,-8) {$a$};

\path[edge] (g) -- (-2,-4);

\path[edge] (k) -- (m);
\path[edge] (k) -- (n);
\path[edge] (-1,-6) -- (f);
\path[edge] (r) -- (f);
\path[edge] (m) .. controls +(left:1cm) and +(left:1cm) .. (g);
\path[edge] (n) .. controls +(right:1cm) and +(down:1cm) .. node [right] {} (b);

\end{tikzpicture} 
}
%
%%% FIGURE B - backedge
\subfigure[Certificate $C$ after update]{

\begin{tikzpicture}[style=thick,scale=0.8] 

\draw[color=gray!25,fill=gray!25] (-3,-1.5) ellipse (4 and 1.5);
\draw[color=gray!25,fill=gray!25] (-2,-4) -- (-3.1,-6.5) -- (-1,-6.5) -- cycle;
\draw[color=gray!25,fill=gray!25] (-2.2,-2) -- (-2.2,-5) -- (-1.8,-5) -- (-1.8,-2) -- cycle;

\draw[color=gray!25,fill=gray!25] (0,-4) -- (-0.8,-6.2) -- (0.8,-6.2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-0.2,-2) -- (-0.2,-5) -- (0.2,-5) -- (0.2,-2) -- cycle;
\draw[color=gray!25,fill=gray!25] (0.3,-6.2) -- (0.3,-7.2) -- (0.8,-7.2) -- (0.8,-6.2) -- cycle;

\node[vertex] (a) at (-6,-2) {$a$};
\node[vertex] (b) at (0,-2) {$a$};
\node[vertex] (c) at (-4,-2) {$a$};
\node[vertex] (g) at (-2,-2) {$a$};
\node[vertex,color=lightgray,label=right:$v$] (k) at (-1,-4) {$a$};
\node[vertex] (m) at (-2,-5) {$a$};
\node[vertex] (n) at (-0,-5) {$a$};


\path[edge,ultra thick] (a) .. controls +(up:2cm) and +(up:2cm) .. node [auto] {$S$} (b);
\path[edge,ultra thick] (a) -- (c);
\path[edge,ultra thick] (b) .. controls +(up:1cm) and +(up:1cm) .. (c);
\path[edge,ultra thick] (a) .. controls +(up:1cm) and +(up:1cm) .. (g);

\draw (m) -- (-2.65,-6.3);
\draw[segment aspect=0.0] (-1.5,-6.3) -- (-2.65,-6.3);
\draw (-1.5,-6.3) -- (m);

\draw (n) -- (0.5,-6);
\draw[snake=coil,segment aspect=0.0] (0.5,-6) -- (-0.5,-6);
\draw (-0.5,-6) -- (n);

\node[vertex] (f) at (0.5,-7) {$a$};
\node[vertex] (r) at (0.5,-8) {$a$};

\path[edge,color=lightgray] (g) -- (k);
\path[edge,color=lightgray] (k) -- (m);
\path[edge,color=lightgray] (k) -- (n);
\path[edge] (0.5,-6) -- (f);
\path[edge] (r) -- (f);
\path[edge] (m) .. controls +(up:1cm) and +(down:1cm) .. (g);
\path[edge] (n) .. controls +(up:1cm) and +(down:1cm) .. node [right] {} (b);

\end{tikzpicture} 
}

\caption{Case (a) of $\cright(C,v)$ when $v$ is internal}

\label{fig:case_a_internal}
\end{figure}

\begin{figure}[t]

\centering

%%%% FIGURE A - external edge
\subfigure[Certificate $C$ before update]{

\begin{tikzpicture}[style=thick,scale=0.8] 

\draw[color=gray!25,fill=gray!25] (-3,-1.5) ellipse (4 and 1.5);
\draw[color=gray!25,fill=gray!25] (-2,-3.5) -- (-3.5,-6.5) -- (-0.5,-6.5) -- cycle;
\draw[color=gray!25,fill=gray!25] (-2.2,-2) -- (-2.2,-4) -- (-1.8,-4) -- (-1.8,-2) -- cycle;

\node[vertex] (a) at (-6,-2) {$a$};
\node[vertex] (b) at (0,-2) {$a$};
\node[vertex] (c) at (-4,-2) {$a$};
\node[vertex] (g) at (-2,-2) {$a$};
\node[vertex,label=right:$v$] (k) at (-2,-4) {$a$};
\node[vertex] (m) at (-2.5,-5) {$a$};
\node[vertex] (n) at (-1.5,-5) {$a$};


\path[edge,ultra thick] (a) .. controls +(up:2cm) and +(up:2cm) .. node [auto] {$S$} (b);
\path[edge,ultra thick] (a) -- (c);
\path[edge,ultra thick] (b) .. controls +(up:1cm) and +(up:1cm) .. (c);
\path[edge,ultra thick] (a) .. controls +(up:1cm) and +(up:1cm) .. (g);

\draw (m) -- (-3.15,-6.3);
\draw[segment aspect=0.0] (-2,-6.3) -- (-3.15,-6.3);
\draw (-2,-6.3) -- (m);

\draw (n) -- (-1.8,-6);
\draw[snake=coil,segment aspect=0.0] (-1,-6) -- (-1.8,-6);
\draw (-1,-6) -- (n);

\node[vertex] (f) at (-1,-7) {$a$};
\node[vertex] (r) at (-1,-8) {$a$};

\path[edge] (g) -- (-2,-4);

\path[edge] (k) -- (m);
\path[edge] (k) -- (n);
\path[edge] (-1,-6) -- (f);
\path[edge] (r) -- (f);
\path[edge] (n) .. controls +(right:1cm) and +(down:1cm) .. node [right] {} (b);

\end{tikzpicture} 
}
%
%%% FIGURE B - backedge
\subfigure[Certificate $C$ after update]{

\begin{tikzpicture}[style=thick,scale=0.8] 

\draw[color=gray!25,fill=gray!25] (-3,-1.5) ellipse (4 and 1.5);

\draw[color=gray!25,fill=gray!25] (0,-4) -- (-0.8,-6.2) -- (0.8,-6.2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-0.2,-2) -- (-0.2,-5) -- (0.2,-5) -- (0.2,-2) -- cycle;
\draw[color=gray!25,fill=gray!25] (0.3,-6.2) -- (0.3,-8.2) -- (0.8,-8.2) -- (0.8,-6.2) -- cycle;

\node[vertex] (a) at (-6,-2) {$a$};
\node[vertex] (b) at (0,-2) {$a$};
\node[vertex] (c) at (-4,-2) {$a$};
\node[vertex] (g) at (-2,-2) {$a$};
\node[vertex,color=lightgray,label=right:$v$] (k) at (-1,-4) {$a$};
\node[vertex] (m) at (-2,-5) {$a$};
\node[vertex] (n) at (-0,-5) {$a$};


\path[edge,ultra thick] (a) .. controls +(up:2cm) and +(up:2cm) .. node [auto] {$S$} (b);
\path[edge,ultra thick] (a) -- (c);
\path[edge,ultra thick] (b) .. controls +(up:1cm) and +(up:1cm) .. (c);
\path[edge,ultra thick] (a) .. controls +(up:1cm) and +(up:1cm) .. (g);

\draw (m) -- (-2.65,-6.3);
\draw[segment aspect=0.0] (-1.5,-6.3) -- (-2.65,-6.3);
\draw (-1.5,-6.3) -- (m);

\draw (n) -- (0.5,-6);
\draw[snake=coil,segment aspect=0.0] (0.5,-6) -- (-0.5,-6);
\draw (-0.5,-6) -- (n);

\node[vertex] (f) at (0.5,-7) {$a$};
\node[vertex] (r) at (0.5,-8) {$a$};

\path[edge,color=lightgray] (g) -- (k);
\path[edge,color=lightgray] (k) -- (m);
\path[edge,color=lightgray] (k) -- (n);
\path[edge] (0.5,-6) -- (f);
\path[edge] (r) -- (f);
\path[edge] (n) .. controls +(up:1cm) and +(down:1cm) .. node [right] {} (b);

\end{tikzpicture} 
}

\caption{Case (b) of $\cright(C,v)$ when $v$ is internal}

\label{fig:case_b_internal}
\end{figure}


==> ksubcertificate.tex <==
\usetikzlibrary{snakes}
\tikzstyle{vertex}=[circle,fill=black,minimum size=5pt,inner sep=0pt]
\tikzstyle{edge} = [draw,thin,-]
\tikzstyle{triangle} = [triangle]

\begin{figure}[t]

\centering

%%%% FIGURE A - external edge
\subfigure[External vertex case]{
\label{fig:external}

\begin{tikzpicture}[style=thick,scale=0.8] 

\draw[color=gray!25,fill=gray!25] (-3,-1.5) ellipse (4 and 1.5);
\draw[color=gray!25,fill=gray!25] (-4,-3.5) -- (-5.3,-8.2) -- (-2.7,-8.2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-2,-3.5) -- (-2.8,-6.2) -- (-1.2,-6.2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-4.2,-2) -- (-4.2,-4) -- (-3.8,-4) -- (-3.8,-2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-2.2,-2) -- (-2.2,-4) -- (-1.8,-4) -- (-1.8,-2) -- cycle;

\node[vertex] (a) at (-6,-2) {$a$};
\node[vertex] (b) at (0,-2) {$a$};
\node[vertex] (c) at (-4,-2) {$a$};
\node[vertex] (g) at (-2,-2) {$a$};
\node[vertex] (k) at (-2,-4) {$a$};
\node[vertex] (m) at (-4,-4) {$a$};

\path[edge,ultra thick] (a) .. controls +(up:2cm) and +(up:2cm) .. node [auto] {$S$} (b);
\path[edge,ultra thick] (a) -- (c);
\path[edge,ultra thick] (b) .. controls +(up:1cm) and +(up:1cm) .. (c);
\path[edge,ultra thick] (a) .. controls +(up:1cm) and +(up:1cm) .. (g);


\draw (-4,-4) -- (-5,-8) -- (-3,-8) -- cycle;

\draw (-2,-4) -- (-2.5,-6);
\draw[snake=coil,segment aspect=0.0] (-1.5,-6) -- (-2.5,-6);
\draw (-1.5,-6) -- (-2,-4);

\node[vertex,label=right:$v$] (d) at (-0.5,-4) {$a$};
\node[vertex] (e) at (0.5,-4) {$a$};
\node[vertex] (f) at (-1.7,-7.5) {$a$};

\path[edge] (b) -- (d);
\path[edge] (b) -- node [right] {} (e);
\path[edge] (d) .. controls +(down:1cm) and +(right:1cm) .. (f);
\path[edge] (c) -- (-4,-4);
\path[edge] (g) -- (-2,-4);

\path[edge] (-1.7,-6) -- (f);
\path[edge] (-1.7,-5) .. controls +(right:1cm) and +(right:1cm) .. (g);
\path[edge] (-4.5,-6) .. controls +(left:1cm) and +(left:1cm) .. (c);
\end{tikzpicture} 
}
%
%%% FIGURE B - backedge
\subfigure[Internal vertex case]{
\label{fig:backedge}

\begin{tikzpicture}[style=thick,scale=0.8] 

\draw[color=gray!25,fill=gray!25] (-3,-1.5) ellipse (4 and 1.5);
\draw[color=gray!25,fill=gray!25] (-4,-3.5) -- (-5.3,-8.2) -- (-2.7,-8.2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-2,-3.5) -- (-2.8,-6.2) -- (-1.2,-6.2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-4.2,-2) -- (-4.2,-4) -- (-3.8,-4) -- (-3.8,-2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-2.2,-2) -- (-2.2,-4) -- (-1.8,-4) -- (-1.8,-2) -- cycle;

\node[vertex] (a) at (-6,-2) {$a$};
\node[vertex] (b) at (0,-2) {$a$};
\node[vertex] (c) at (-4,-2) {$a$};
\node[vertex] (g) at (-2,-2) {$a$};
\node[vertex,label=right:$v$] (k) at (-2,-4) {$a$};
\node[vertex] (m) at (-4,-4) {$a$};

\path[edge,ultra thick] (a) .. controls +(up:2cm) and +(up:2cm) .. node [auto] {$S$} (b);
\path[edge,ultra thick] (a) -- (c);
\path[edge,ultra thick] (b) .. controls +(up:1cm) and +(up:1cm) .. (c);
\path[edge,ultra thick] (a) .. controls +(up:1cm) and +(up:1cm) .. (g);

\draw (-4,-4) -- (-5,-8) -- (-3,-8) -- cycle;

\draw (-2,-4) -- (-2.5,-6);
\draw[snake=coil,segment aspect=0.0] (-1.5,-6) -- (-2.5,-6);
\draw (-1.5,-6) -- (-2,-4);

\node[vertex] (f) at (-1.7,-7.5) {$a$};

\path[edge] (c) -- (-4,-4);
\path[edge] (g) -- (-2,-4);

\path[edge] (-1.7,-6) -- (f);
\path[edge] (-1.7,-5) .. controls +(right:1cm) and +(right:1cm) .. (g);
\path[edge] (-4.5,-6) .. controls +(left:1cm) and +(left:1cm) .. (c);
\path[edge] (-1.7,-5) .. controls +(right:1cm) and +(down:1cm) .. node [right] {} (b);

\end{tikzpicture} 
}

\caption{Choosing vertex $v \in N^*(S)$. The certificate $C$ is shadowed.}

\label{fig:choosevertex}
\end{figure}


==> ktrees-chooseedge.tex <==
\usetikzlibrary{snakes}
\tikzstyle{vertex}=[circle,fill=black,minimum size=5pt,inner sep=0pt]
\tikzstyle{edge} = [draw,thin,-]
\tikzstyle{triangle} = [triangle]

\begin{figure}[t]

\centering

%%%% FIGURE A - external edge
\subfigure[External edge case]{
\label{fig:ksubtreeexternal}

\begin{tikzpicture}[style=thick,scale=0.5] 

\draw[color=gray!25,fill=gray!25] (-3,-1.5) ellipse (4 and 1.5);
\draw[color=gray!25,fill=gray!25] (-4,-3.5) -- (-5.3,-8.2) -- (-2.7,-8.2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-2,-3.5) -- (-2.8,-6.2) -- (-1.2,-6.2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-4.2,-2) -- (-4.2,-4) -- (-3.8,-4) -- (-3.8,-2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-2.2,-2) -- (-2.2,-4) -- (-1.8,-4) -- (-1.8,-2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-2.0,-6.2) -- (-2.0,-8) -- (-1.21,-8) -- (-1.21,-6.2) -- cycle;

\node[vertex] (a) at (-6,-2) {$a$};
\node[vertex] (b) at (0,-2) {$a$};
\node[vertex] (c) at (-4,-2) {$a$};
\node[vertex] (g) at (-2,-2) {$a$};

\path[edge,ultra thick] (-6,0.5) --  node [left] {$v_i$} (a);

\path[edge,ultra thick] (a) .. controls +(up:2cm) and +(up:2cm) .. node [auto] {$S$} (b);
\path[edge,ultra thick] (a) -- (c);
\path[edge,ultra thick] (a) .. controls +(up:1cm) and +(up:1cm) .. (g);


\draw (-4,-4) -- (-5,-8) -- (-3,-8) -- cycle;

\draw (-2,-4) -- (-2.5,-6);
\draw[snake=coil,segment aspect=0.0] (-1.5,-6) -- (-2.5,-6);
\draw (-1.5,-6) -- (-2,-4);

\node[vertex] (d) at (-0.5,-4) {$a$};
\node[vertex] (e) at (0.5,-4) {$a$};
\node[vertex] (f) at (-1.7,-7.5) {$a$};

\path[edge,snake=saw] (b) -- (d);
\path[edge,snake=saw] (b) -- node [right] {$e$} (e);
\path[edge] (d) .. controls +(down:1cm) and +(right:1cm) .. (f);
\path[edge] (c) -- (-4,-4);
\path[edge] (g) -- (-2,-4);

\path[edge] (-1.7,-6) -- (f);
\path[edge] (-1.7,-5) .. controls +(right:1cm) and +(right:1cm) .. (g);
\path[edge] (-4.5,-6) .. controls +(left:1cm) and +(left:1cm) .. (c);
\end{tikzpicture} 
}
%
%%% FIGURE B - backedge
\subfigure[Back edge case]{
\label{fig:ksubtreebackedge}

\begin{tikzpicture}[style=thick,scale=0.5] 

\draw[color=gray!25,fill=gray!25] (-3,-1.5) ellipse (4 and 1.5);
\draw[color=gray!25,fill=gray!25] (-4,-3.5) -- (-5.3,-8.2) -- (-2.7,-8.2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-2,-3.5) -- (-2.8,-6.2) -- (-1.2,-6.2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-4.2,-2) -- (-4.2,-4) -- (-3.8,-4) -- (-3.8,-2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-2.2,-2) -- (-2.2,-4) -- (-1.8,-4) -- (-1.8,-2) -- cycle;

\node[vertex] (a) at (-6,-2) {$a$};
\node[vertex] (b) at (0,-2) {$a$};
\node[vertex] (c) at (-4,-2) {$a$};
\node[vertex] (g) at (-2,-2) {$a$};

\path[edge,ultra thick] (-6,0.5) --  node [left] {$v_i$} (a);

\path[edge,ultra thick] (a) .. controls +(up:2cm) and +(up:2cm) .. node [auto] {$S$} (b);
\path[edge,ultra thick] (a) -- (c);
\path[edge,ultra thick] (a) .. controls +(up:1cm) and +(up:1cm) .. (g);

\draw (-4,-4) -- (-5,-8) -- (-3,-8) -- cycle;

\draw (-2,-4) -- (-2.5,-6);
\draw[snake=coil,segment aspect=0.0] (-1.5,-6) -- (-2.5,-6);
\draw (-1.5,-6) -- (-2,-4);

\node[vertex] (f) at (-1.7,-7.5) {$a$};

\path[edge] (c) -- (-4,-4);
\path[edge] (g) -- (-2,-4);

\path[edge] (-1.7,-6) -- (f);
\path[edge,dashed] (-1.7,-5) .. controls +(right:1cm) and +(right:1cm) .. (g);
\path[edge,dashed] (-4.5,-6) .. controls +(left:1cm) and +(left:1cm) .. (c);
\path[edge,dashed] (-1.7,-5) .. controls +(right:1cm) and +(down:1cm) .. node [right] {$e$} (b);

\end{tikzpicture} 
}
%%% FIGURE C - tree edge
\subfigure[Tree edge case]{
\label{fig:treeedge}

\begin{tikzpicture}[style=thick,scale=0.5] 

\draw[color=gray!25,fill=gray!25] (-3,-1.5) ellipse (4 and 1.5);
\draw[color=gray!25,fill=gray!25] (-4,-3.5) -- (-5.3,-8.2) -- (-2.7,-8.2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-2,-3.5) -- (-2.8,-6.2) -- (-1.2,-6.2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-4.2,-2) -- (-4.2,-4) -- (-3.8,-4) -- (-3.8,-2) -- cycle;
\draw[color=gray!25,fill=gray!25] (-2.2,-2) -- (-2.2,-4) -- (-1.8,-4) -- (-1.8,-2) -- cycle;

\node[vertex] (a) at (-6,-2) {$a$};
\node[vertex] (b) at (0,-2) {$a$};
\node[vertex] (c) at (-4,-2) {$a$};
\node[vertex] (g) at (-2,-2) {$a$};

\path[edge,ultra thick] (-6,0.5) --  node [left] {$v_i$} (a);

\path[edge,ultra thick] (a) .. controls +(up:2cm) and +(up:2cm) .. node [auto] {$S$} (b);
\path[edge,ultra thick] (a) -- (c);
\path[edge,ultra thick] (a) .. controls +(up:1cm) and +(up:1cm) .. (g);

\draw (-4,-4) -- (-5,-8) -- (-3,-8) -- cycle;

\draw (-2,-4) -- (-2.5,-6);
\draw[snake=coil,segment aspect=0.0] (-1.5,-6) -- (-2.5,-6);
\draw (-1.5,-6) -- (-2,-4);

\node[vertex] (f) at (-1.7,-7.5) {$a$};

\path[edge] (c) -- (-4,-4);
\path[edge,snake=coil,segment length=4pt] (g) -- node [right] {$e$} (-2,-4);

\path[edge] (-1.7,-6) -- (f);
\end{tikzpicture} 
}

\caption{Choosing edge $e \in C(S)$. The certificate $D$ is shadowed.}

\label{fig:chooseedge}
\end{figure}


==> ktrees-example1.tex <==
\begin{figure}[t]
\centering
\subfigure[Graph $G_1$]{
\begin{tikzpicture}[shorten >=1pt,->,scale=0.9]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=right:$a$] (A) at (0,0) {};
  \node[vertex,label=left:$b$] (B) at (-1,-1)   {};
  \node[vertex,label=left:$c$] (C) at (-1,-2)  {};
  \node[vertex,label=right:$d$] (D) at (1,-2)  {};
  \node[vertex,label=right:$e$] (E) at (1,-1)  {};
  \draw (A) -- (B) -- (C) -- (D) -- (E) -- (A) -- cycle;
  \draw (B) -- (E) -- cycle;
\end{tikzpicture}
} 

\subfigure[3-trees of $G_1$ containing vertex $a$]{
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=right:$a$] (A) at (0,0) {};
  \node[vertex,label=left:$b$] (B) at (-1,-1)   {};
  \node[vertex,label=left:$c$] (C) at (-1,-2)  {};
  \draw (A) -- (B) -- (C) -- cycle;
\end{tikzpicture}
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=right:$a$] (A) at (0,0) {};
  \node[vertex,label=left:$b$] (B) at (-1,-1)   {};
  \node[vertex,label=right:$e$] (E) at (1,-1)  {};
  \draw (A) -- (B) -- (E) -- cycle;
\end{tikzpicture}
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=right:$a$] (A) at (0,0) {};
  \node[vertex,label=left:$b$] (B) at (-1,-1)   {};
  \node[vertex,label=right:$e$] (E) at (1,-1)  {};
  \draw (A) -- (B) -- cycle;
  \draw (A) -- (E) -- cycle;
\end{tikzpicture}
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=right:$a$] (A) at (0,0) {};
  \node[vertex,label=left:$b$] (B) at (-1,-1)   {};
  \node[vertex,label=right:$e$] (E) at (1,-1)  {};
  \draw (A) -- (E) -- (B) -- cycle;
\end{tikzpicture}
%
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=right:$a$] (A) at (0,0) {};
  \node[vertex,label=right:$e$] (E) at (1,-1)  {};
  \node[vertex,label=right:$d$] (D) at (1,-2)   {};
  \draw (A) -- (E) -- (D) -- cycle;
\end{tikzpicture}
}

\subfigure[$3$-trees of $G_1-\{a\}$ containing vertex $b$]{
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=left:$b$] (B) at (-1,-1)   {};
  \node[vertex,label=left:$c$] (C) at (-1,-2)  {};
  \node[vertex,label=right:$d$] (D) at (1,-2)  {};
  \draw (B) -- (C) -- (D) -- cycle;
\end{tikzpicture}
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=left:$b$] (B) at (-1,-1)   {};
  \node[vertex,label=right:$d$] (C) at (-1,-2)  {};
  \node[vertex,label=right:$e$] (E) at (1,-1)  {};
  \draw (C) -- (B) -- (E) -- cycle;
\end{tikzpicture}
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=left:$b$] (B) at (-1,-1)   {};
  \node[vertex,label=right:$d$] (D) at (1,-2)  {};
  \node[vertex,label=right:$e$] (E) at (1,-1)  {};
  \draw (B) -- (E) -- (D) -- cycle;
\end{tikzpicture}
}
%
\hspace{1.0em}
\subfigure[$G_1-\{a,b\} \mid c$]{
\begin{tikzpicture}[shorten >=1pt,->,scale=1.0]
  \tikzstyle{vertex}=[shape=circle,draw,thick,fill=black,minimum size=2pt,inner sep=2pt]
  \node[vertex,label=left:$c$] (C) at (-1,-2)  {};
  \node[vertex,label=right:$d$] (D) at (1,-2)  {};
  \node[vertex,label=right:$e$] (E) at (1,-1)  {};
  \draw (C) -- (D) -- (E) -- cycle;
\end{tikzpicture}
}

\caption{Example graph $G_1$ and its 3-trees}
\label{fig:ksubtreesexample}

\end{figure}


==> ktrees-recursiontree.tex <==

\begin{figure}[t]

\centering

\begin{tikzpicture}[style=thick,scale=0.8,rotate=-90] 
\tikzstyle{vertex}=[circle,inner sep=2pt,draw] 
\tikzstyle{level 1}=[sibling distance=60mm]
\tikzstyle{level 2}=[sibling distance=20mm]
\tikzstyle{level 3}=[sibling distance=15mm]
\node[vertex]{\null}[grow'=right] 
child{
	node[vertex]{\null}
	child{node [] {\null} edge from parent[draw=none]} 
	child{
		node[vertex]{}
		child{
			node[vertex]{}
			child{node [] {\null} edge from parent[draw=none]} 
			child{
				node[vertex]{$T_5$}
				node{\null} edge from parent node[left] {$ed$}
			} 
			node{\null} edge from parent node[right] {$\lnot be$}
		} 
		child{
			node[vertex]{$T_4$}
			node{\null} edge from parent node[left] {$be$}
		} 
		node{\null} edge from parent node[left] {$ae$}
	} 
	node{\null} edge from parent node[right] {$\lnot ab$}
} 
child{
	node[vertex]{\null}
	child{
		node[vertex]{\null}
		child{
			node[vertex]{\null}
			child{node [] {\null} edge from parent[draw=none]} 
			child{
				node[vertex]{$T_3$}
				node{\null} edge from parent node[left] {$ae$}
			} 
			node{\null} edge from parent node[right] {$\lnot be$}
		} 
		child{
			node[vertex]{$T_2$}
			node{\null} edge from parent node[left] {$be$}
		} 
		node{\null} edge from parent node[right] {$\lnot bc$}
	} 
	child{
		node[vertex]{$T_1$}
		node{\null}  edge from parent node[left] {$bc$}
	}
	node{\null}  edge from parent node[left] {$ab$}
}; 
\end{tikzpicture} 


\caption{Recursion tree of \listtrees{} for graph $G_1$ in
Fig.~\ref{fig:ksubtreeexample} and $v_i=a$}
\label{fig:recursion-tree}
\end{figure}

